Low-Rank Tensor Representations for Efficient Multimarginal Optimal Transport

Multimarginal Optimal Transport (MOT) suffers from exponential computational and memory costs in the number of marginals, as transport plans are represented by high-dimensional tensors. We introduce Low-Rank Multimarginal Optimal Transport (LRMOT), which restricts transport plans to tensors with bounded multilinear rank, providing a compact and structured representation of multimarginal couplings. This structure enables efficient algorithms with a low memory footprint. We establish approximation bounds for the resulting low-rank formulations and demonstrate experimentally that the proposed algorithms substantially reduce computational time while achieving solutions with low transport cost.

==> figure_intro.tex <==

    \begin{tikzpicture}
        \draw (0,0) rectangle (4,3);

       % mu_1
    \begin{scope}[color=green!75!black]
        \node at (0.50,0.30) {$+$};
        \node at (0.22,0.42) {$+$};
        \node at (0.72,0.38) {$+$};
        \node at (0.35,0.12) {$+$};
        \node at (0.12,0.22) {$+$};
        \node at (0.15,0.55) {$+$};
        \node at (0.78,0.18) {$+$};
        \draw[<->] (0.75,0.6) -- (1.5,1.05);
        %\node at (1.02,1) {\tiny $Q^{(1)}$};
    \end{scope}

    % mu_2
    \begin{scope}[color=red!80!black]
        \node at (3.55,0.40) {$\star$};
        \node at (3.22,0.28) {$\star$};
        \node at (3.75,0.18) {$\star$};
        \node at (3.38,0.08) {$\star$};
        \node at (3.85,0.45) {$\star$};
        \node at (3.20,0.52) {$\star$};
        \node at (3.52,0.65) {$\star$};
        \node at (3.92,0.28) {$\star$};
        \draw[<->] (3.15,0.63) -- (2.5,1.05);
        %\node at (3,1.05) {\tiny $Q^{(2)}$};
    \end{scope}

    % mu_3
    \begin{scope}[color=blue!80!black]
        \node at (0.25,2.40) {$\diamond$};
        \node at (0.82,2.52) {$\diamond$};
        \node at (0.52,2.55) {$\diamond$};
        \node at (0.62,2.25) {$\diamond$};
        \node at (0.15,2.68) {$\diamond$};
        \node at (0.40,2.7) {$\diamond$};
        \node at (0.85,2.65) {$\diamond$};
        \draw[<->] (0.85,2.25) -- (1.6,1.75);
        %\node at (1.5,2.18) {\tiny $Q^{(3)}$};
    \end{scope}

       % mu_4
    %\begin{scope}[color=yellow!70!black]
        %\node at (3.50,2.50) {$\triangle$};
        %\node at (3.22,2.62) {$\triangle$};
        %\node at (3.72,2.58) {$\triangle$};
        %\node at (3.35,2.32) {$\triangle$};
        %\node at (3.62,2.28) {$\triangle$};
        %\node at (3.12,2.42) {$\triangle$};
       % \node at (3.33,2.75) {$\triangle$};
      %  \node at (3.78,2.38) {$\triangle$};
     %   \draw[<->] (3.15,2.25) -- (2.4,1.75);
    %\end{scope}

    % g
    \begin{scope}[color=gray!80!black]
        \node at (2.10,1.20) {$\times$};
        \node at (1.78,1.32) {$\times$};
        \node at (2.35,1.28) {$\times$};
        \node at (1.92,1.58) {$\times$};
        %\node at (2.4,1.9) {\tiny $g$};
        \draw[dashed]
        (1.6,1.2) .. controls +(0,0.3) and +(-0.3,0) ..
        (1.95,1.75) .. controls +(0.6,0) and +(0,0.3) .. 
        (2.5,1.3) .. controls +(0,-0.3) and +(-0.3,0) .. 
        (2.1,1)  .. controls +(-0.3,0) and +(0,-0.1) .. cycle;
    \end{scope}
    \begin{scope}[yshift = 3cm, xshift = 1cm]
    \def\L{0.15}
    \def\vx{0.13}
    \def\vy{0.19}
        % P1
        \draw (-0.2,0.13) rectangle (-0.2+4*\L,0.13+7*\L);
        % P3
        \draw (0.65,1.37)++ (0.4*0.13,0.4*0.19) -- (0.65+3*0.13,1.37+3*0.19) --(0.65+4*\L+3*0.13,1.37+3*0.19)-- (0.65+4*\L+0.4*0.13,1.37+0.4*0.19)  -- cycle;
        % P2
        \draw (1.33,0.77) rectangle (1.33+8*\L,0.77+4*\L);
        
        \draw (0.65,1.37) rectangle ++(4*\L,-4*\L);
        \draw[color=gray!80!black, thick] (0.52,1.18) -- (1.26,0.76) ;
        \draw (0.52,1.18) rectangle ++(4*\L,-4*\L);
        \draw (0.65,1.37) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18-4*\L) -- ++ (\vx,\vy);
        \draw (0.52,1.18-4*\L) -- ++ (\vx,\vy);
        %\node[color=green!75!black] at (-0.2+2*\L,0.13+3.5*\L) {\tiny $P^{(1)}$};
        %\node[color=red!80!black] at (1.33+4*\L,0.77+2*\L) {\tiny $P^{(2)}$};
        %\node[color=blue!80!black] at (0.65+2*\L+1.4*0.13,1.37+1.7*0.19) {\tiny $P^{(3)}$};

        \node at (1,2.2){\tiny CANDECOMP/PARAFAC};
       % \node at (1,-0.7){\tiny $\bs T =\sum_{s=1}^r g_s p^{(1)}_s \circ \cdots \circ p^{(d)}_s$};
    \end{scope}

    \begin{scope}[xshift = 4.5cm]
          \draw (0,0) rectangle (4,3);

       % mu_1
    \begin{scope}[color=green!75!black]
        \node at (0.50,0.30) {$+$};
        \node at (0.22,0.42) {$+$};
        \node at (0.72,0.38) {$+$};
        \node at (0.35,0.12) {$+$};
        \node at (0.12,0.22) {$+$};
        \node at (0.15,0.55) {$+$};
        \node at (0.78,0.18) {$+$};
        \draw[<->] (0.35,0.35) to[in=180,out=45] (1.05,0.65);
        \draw[<->] (0.35,0.35) to[in=-135,out=45] (0.86,0.86);
        \draw[<->] (0.35,0.35) to[in=-90,out=45] (0.65,1.05);
    \end{scope}

    % mu_2
    \begin{scope}[color=red!80!black]
        \node at (3.55,0.40) {$\star$};
        \node at (3.22,0.28) {$\star$};
        \node at (3.75,0.18) {$\star$};
        \node at (3.38,0.08) {$\star$};
        \node at (3.85,0.45) {$\star$};
        \node at (3.20,0.52) {$\star$};
        \node at (3.52,0.65) {$\star$};
        \node at (3.92,0.28) {$\star$};
        \draw[<->] (3.4,0.5) to[in=-95,out=132] (3.3,1.15);
        \draw[<->] (3.4,0.5) to[in=-45,out=132] (3.05,0.96);
        \draw[<->] (3.4,0.5) to[in=0,out=132] (2.84,0.7);
    \end{scope}

    % mu_3
    \begin{scope}[color=blue!80!black]
        \node at (0.25,2.40) {$\diamond$};
        \node at (0.82,2.52) {$\diamond$};
        \node at (0.52,2.55) {$\diamond$};
        \node at (0.62,2.25) {$\diamond$};
        \node at (0.15,2.68) {$\diamond$};
        \node at (0.40,2.7) {$\diamond$};
        \node at (0.85,2.65) {$\diamond$};
        \draw[<->] (0.65,2.5) to[bend right] (1.56,2.59);
        \draw[<->] (0.65,2.5) to[in=180,out=-28] (1.25,2.3);
        \draw[<->] (0.65,2.5) to[bend left] (0.92,2.1);
    \end{scope}

       % mu_4
    %\begin{scope}[color=yellow!70!black]
        %\node at (3.50,2.50) {$\triangle$};
        %\node at (3.22,2.62) {$\triangle$};
        %\node at (3.72,2.58) {$\triangle$};
        %\node at (3.35,2.32) {$\triangle$};
        %\node at (3.62,2.28) {$\triangle$};
        %\node at (3.12,2.42) {$\triangle$};
       % \node at (3.33,2.75) {$\triangle$};
      %  \node at (3.78,2.38) {$\triangle$};
     %   \draw[<->] (3.15,2.25) -- (2.4,1.75);
    %\end{scope}

    \begin{scope}[color=gray!80!green]
        \draw[dashed] (1,1) circle (0.2);
        \draw[dashed] (1.25,0.65) circle (0.2);
        \draw[dashed] (0.65,1.25) circle (0.2);
        \node at (1.05,0.93) {\tiny $\times$};
        \node at (0.94,1) {\tiny $\times$};
        \node at (1.2,0.73) {\tiny $\times$};
        \node at (1.285,0.61) {\tiny $\times$};
        \node at (0.61,1.27) {\tiny $\times$};
        \node at (0.71,1.32) {\tiny $\times$};

    \end{scope}
    \begin{scope}[color=gray!80!red]
        \draw[dashed] (2.9,1.1) circle (0.2);
        \draw[dashed] (3.3,1.35) circle (0.2);
        \draw[dashed] (2.65,0.75) circle (0.2);
        \node at (2.94,1.08) {\tiny $\times$};
        \node at (2.85,1.14) {\tiny $\times$};
        \node at (3.25,1.34) {\tiny $\times$};
        \node at (3.36,1.38) {\tiny $\times$};
        \node at (2.68,0.71) {\tiny $\times$};
        \node at (2.62,0.80) {\tiny $\times$};
    \end{scope}
    \begin{scope}[color=gray!80!blue]
        \draw[dashed] (1.45,2.3) circle (0.2);
        \draw[dashed] (1.05,1.95) circle (0.2);
        \draw[dashed] (1.74,2.68) circle (0.2);
        \node at (1.41,2.24) {\tiny $\times$};
        \node at (1.48,2.37) {\tiny $\times$};
        \node at (1,1.99) {\tiny $\times$};
        \node at (1.08,1.9) {\tiny $\times$};
        \node at (1.7,2.62) {\tiny $\times$};
        \node at (1.8,2.74) {\tiny $\times$};
    \end{scope}

    \begin{scope}[color=gray]
        \draw[<->] (3.15,1.465) to[in=45, out=140] (1.4,0.77);
        \draw[<->] (3.15,1.465) to[in=-40, out=140] (1.23,1.88);
        \draw[<->] (1.4,0.77) to[in=-40, out=45] (1.23,1.88);

        \draw[<->,densely dotted] (2.72,1.2)  to[in=45, out=140]  (1.14,1.14);
        \draw[<->,densely dotted] (2.72,1.2)  to[in=-40, out=140]  (1.58,2.15);
        \draw[<->,densely dotted] (1.14,1.14)  to[in=-40, out=45]  (1.58,2.15);

        \draw[<->, dashed] (2.47,0.84) to[in=30, out=140] (0.82,1.35);
        \draw[<->,dashed] (2.47,0.84) to[in=-40, out=140](1.88,2.54);
        \draw[<->,dashed] (0.82,1.35) to[in=-40, out=30] (1.88,2.54);
    \end{scope}
    
    \begin{scope}[yshift = 3cm, xshift = 1cm]
    \def\L{0.15}
    \def\vx{0.13}
    \def\vy{0.19}
        % P1
        \draw (-0.2,0.13) rectangle (-0.2+4*\L,0.13+7*\L);
        % P3
        \draw (0.65,1.37)++ (0.4*0.13,0.4*0.19) -- (0.65+3*0.13,1.37+3*0.19) --(0.65+4*\L+3*0.13,1.37+3*0.19)-- (0.65+4*\L+0.4*0.13,1.37+0.4*0.19)  -- cycle;
        % P2
        \draw (1.33,0.77) rectangle (1.33+8*\L,0.77+4*\L);
        % G
        \draw (0.65,1.37) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18-4*\L) -- ++ (\vx,\vy);
        \draw (0.52,1.18-4*\L) -- ++ (\vx,\vy);
        % cubes
        \fill[gray, fill opacity=0.3]
            (0.52 ,1.18) -- (0.52+4/3*\L ,1.18) --
            (0.52+4/3*\L ,1.18-4/3*\L) -- (0.52 ,1.18-4/3*\L) -- cycle;

        \fill[gray, fill opacity=0.3]
            (0.52+4/3*\L ,1.18) -- (0.52+4/3*\L +\vx/3, 1.18+\vy/3)  -- (0.52+4/3*\L +\vx/3 ,1.18-4/3*\L +\vy/3) -- (0.52+4/3*\L ,1.18-4/3*\L) -- cycle;

        \fill[gray, fill opacity=0.3]
            (0.52+4/3*\L ,1.18) -- (0.52+4/3*\L +\vx/3, 1.18+\vy/3)  -- (0.52 +\vx/3 ,1.18 +\vy/3) -- (0.52 ,1.18) -- cycle;

        \draw (0.52+\vx / 3,1.18 + \vy /3) rectangle ++(4/3*\L,-4/3*\L);
        \draw (0.52 ,1.18) rectangle ++(4/3*\L,-4/3*\L);
        \draw (0.52+4/3*\L ,1.18) -- ++(\vx/3,\vy/3);
        \draw (0.52+4/3*\L ,1.18-4/3*\L) -- ++(\vx/3,\vy/3);
        \draw (0.52,1.18-4/3*\L) -- ++(\vx/3,\vy/3);
        % cube 2
        \fill[gray, fill opacity=0.3]
            (0.52+4/3*\L+\vx/3 ,1.18-4/3*\L+\vy/3) -- (0.52+8/3*\L+\vx/3,1.18-4/3*\L+\vy/3) --
            (0.52+8/3*\L+\vx/3,1.18-8/3*\L+\vy/3) -- (0.52+4/3*\L+\vx/3 ,1.18-8/3*\L+\vy/3) -- cycle;

        \fill[gray, fill opacity=0.3]
            (0.52+4/3*\L+\vx/3, 1.18-4/3*\L + \vy/3) -- (0.52+4/3*\L+2*\vx/3, 1.18-4/3*\L + 2*\vy/3) -- (0.52+8/3*\L+2*\vx/3, 1.18-4/3*\L + 2*\vy/3)-- (0.52+8/3*\L+\vx/3, 1.18-4/3*\L + \vy/3) -- cycle;

        \fill[gray, fill opacity=0.3]
            (0.52+8/3*\L+\vx/3, 1.18-4/3*\L + \vy/3) -- (0.52+8/3*\L+2*\vx/3, 1.18-4/3*\L + 2*\vy/3) -- (0.52+8/3*\L+2*\vx/3, 1.18-8/3*\L + 2*\vy/3)  -- (0.52+8/3*\L+\vx/3, 1.18-8/3*\L + \vy/3) -- cycle;

        \draw (0.52+4/3*\L+\vx/3, 1.18-4/3*\L + \vy/3) rectangle ++(4/3*\L,-4/3*\L);
        \draw (0.52+4/3*\L+2*\vx/3, 1.18-4/3*\L + 2*\vy/3) rectangle ++(4/3*\L,-4/3*\L);
        
        \draw (0.52+4/3*\L+\vx/3+4/3*\L, 1.18-4/3*\L + \vy/3) -- ++(\vx/3,\vy/3);
        \draw (0.52+4/3*\L+\vx/3+4/3*\L, 1.18-4/3*\L + \vy/3-4/3*\L) -- ++(\vx/3,\vy/3);
        \draw (0.52+4/3*\L+\vx/3, 1.18-4/3*\L + \vy/3-4/3*\L) -- ++(\vx/3,\vy/3);
        \draw (0.52+4/3*\L+\vx/3, 1.18-4/3*\L + \vy/3) -- ++(\vx/3,\vy/3);

        % cube 3
        \fill[gray, fill opacity=0.3]
            (0.52+8/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) -- (0.52+12/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) -- (0.52+12/3*\L+2*\vx/3, 1.18-12/3*\L+2*\vy/3) -- (0.52+8/3*\L+2*\vx/3, 1.18-12/3*\L+2*\vy/3) -- cycle;

        \fill[gray, fill opacity=0.3]
            (0.52+8/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) -- (0.52+8/3*\L+3*\vx/3, 1.18-8/3*\L+3*\vy/3) -- (0.52+12/3*\L+3*\vx/3, 1.18-8/3*\L+3*\vy/3) -- (0.52+12/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3)-- cycle;

        \fill[gray, fill opacity=0.3]
             (0.52+12/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) --  (0.52+12/3*\L+3*\vx/3, 1.18-8/3*\L+3*\vy/3) -- (0.52+12/3*\L+3*\vx/3, 1.18-12/3*\L+3*\vy/3) -- (0.52+12/3*\L+2*\vx/3, 1.18-12/3*\L+2*\vy/3) -- cycle;

        \draw (0.52+8/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) rectangle ++(4/3*\L,-4/3*\L);
        \draw (0.52+8/3*\L+3*\vx/3, 1.18-8/3*\L+3*\vy/3) rectangle ++(4/3*\L,-4/3*\L);
        
        \draw (0.52+8/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) -- ++(\vx/3,\vy/3);
        \draw (0.52+12/3*\L+2*\vx/3, 1.18-8/3*\L+2*\vy/3) -- ++(\vx/3,\vy/3);
        \draw (0.52+12/3*\L+2*\vx/3, 1.18-12/3*\L+2*\vy/3) -- ++(\vx/3,\vy/3);
        \draw (0.52+8/3*\L+2*\vx/3, 1.18-12/3*\L+2*\vy/3) -- ++(\vx/3,\vy/3);
       
        %\node[color=green!75!black] at (-0.2+2*\L,0.13+3.5*\L) {\tiny $P^{(1)}$};
        %\node[color=red!80!black] at (1.33+4*\L,0.77+2*\L) {\tiny $P^{(2)}$};
        %\node[color=blue!80!black] at (0.65+2*\L+1.4*0.13,1.37+1.7*0.19) {\tiny $P^{(3)}$};

        \node at (1,2.2){\tiny Block-Term};
        %\node at (1,-0.7){\tiny $\bs T  = \sum_{s=1}^R \bs G_s\times_1 P_s^{(1)} \cdots \times _d P_s^{(d)}$};
    \end{scope}
    \end{scope}


    \begin{scope}[xshift = 9cm]
          \draw (0,0) rectangle (4,3);

       % mu_1
    \begin{scope}[color=green!75!black]
        \node at (0.50,0.30) {$+$};
        \node at (0.22,0.42) {$+$};
        \node at (0.72,0.38) {$+$};
        \node at (0.35,0.12) {$+$};
        \node at (0.12,0.22) {$+$};
        \node at (0.15,0.55) {$+$};
        \node at (0.78,0.18) {$+$};
        \draw[<->] (0.7,0.9) to[bend right] (0.35,0.45);
        %\node at (0.4,1) {\tiny $Q^{(1)}$};
    \end{scope}

    % mu_2
    \begin{scope}[color=red!80!black]
        \node at (3.55,0.40) {$\star$};
        \node at (3.22,0.28) {$\star$};
        \node at (3.75,0.18) {$\star$};
        \node at (3.38,0.08) {$\star$};
        \node at (3.85,0.45) {$\star$};
        \node at (3.20,0.52) {$\star$};
        \node at (3.52,0.65) {$\star$};
        \node at (3.92,0.28) {$\star$};
        \draw[<->] (3.15,0.4) to[bend left] (2.6,0.8);
        %\node at (2.7,0.28) {\tiny $Q^{(2)}$};
    \end{scope}

    % mu_3
    \begin{scope}[color=blue!80!black]
        \node at (0.25,2.40) {$\diamond$};
        \node at (0.82,2.52) {$\diamond$};
        \node at (0.52,2.55) {$\diamond$};
        \node at (0.62,2.25) {$\diamond$};
        \node at (0.15,2.68) {$\diamond$};
        \node at (0.40,2.7) {$\diamond$};
        \node at (0.85,2.65) {$\diamond$};
        \draw[<->] (0.45,2.3) to[in=180,out=-90]  (1,2);
       % \node at (0.45,1.85) {\tiny $Q^{(3)}$};
    \end{scope}
        
    % g1
    \begin{scope}[color=gray!80!green]
        \draw[dashed]
        (1,0.5) .. controls +(-0.3,0) and +(0,-0.3) .. 
        (0.7,1)  .. controls +(0.2,0.2) and +(-0.2,0.2) ..
        (1.2,0.95) .. controls +(0.1,-0.3) and +(0.2,0.1) .. cycle;
        \node at (1,0.65) {$\times$};
        \node at (0.85,0.9) {$\times$};
        %\node at (1.32,0.4) {\tiny $g^{(1)}$};
    \end{scope}
    \begin{scope}[color=gray!80!red]
        \draw[dashed]
        (2.6,0.8) .. controls +(-0.3,0.3) and +(-0.5,0) .. 
        (3.1,1.4)  .. controls +(0.3,0) and +(0,0.3) ..
        (3.4,1) .. controls +(0,-0.2) and +(0.2,-0.1) .. cycle;
        \node at (2.8,1) {$\times$};
        \node at (3.2,1.2) {$\times$};
        %\node at (3.4,1.6) {\tiny $g^{(2)}$};
    \end{scope}
    \begin{scope}[color=gray!80!blue]
        \draw[dashed]
        (1.5,1.8) .. controls +(-0.3,-0.3) and +(0,-0.3) .. 
        (1,2)  .. controls +(0,0.3) and +(-0.3,0) ..
        (1.3,2.6) .. controls +(0.2,-0.1) and +(0.2,0.2) .. cycle;
        \node at (1.2,2) {$\times$};
        \node at (1.3,2.4) {$\times$};
        %\node at (1.65,2.73) {\tiny $g^{(3)}$};
    \end{scope}
    \draw[<->,gray] (1.5,1.7) to[bend left] (1.25,1);
    \draw[<->,gray] (2.4,1.2) to[bend right] (1.25,1);
    \draw[<->,gray] (2.4,1.2) to[in=-80,out=160] (1.5,1.7);
    %\node[gray] at (1.95,1.55) {\tiny $\bs G$};
    \begin{scope}[yshift = 3cm, xshift = 1cm]
    \def\L{0.15}
    \def\vx{0.13}
    \def\vy{0.19}
        % P1
        \draw (-0.2,0.13) rectangle (-0.2+4*\L,0.13+7*\L);
        % P3
        \draw (0.65,1.37)++ (0.4*0.13,0.4*0.19) -- (0.65+3*0.13,1.37+3*0.19) --(0.65+4*\L+3*0.13,1.37+3*0.19)-- (0.65+4*\L+0.4*0.13,1.37+0.4*0.19)  -- cycle;
        % P2
        \draw (1.33,0.77) rectangle (1.33+8*\L,0.77+4*\L);
        
        \fill[gray, fill opacity=0.3]
            (1.13,1.18) --
            (1.26,1.37) --
            (1.26,0.76) --
            (1.13,0.57) -- cycle;
        
        \fill[gray, fill opacity=0.3]
            (0.52,1.18) --
            (1.13,1.18) --
            (1.13,0.57) --
            (0.52,0.57) -- cycle;
        
        \fill[gray, fill opacity=0.3]
            (0.65,1.37) --
            (1.26,1.37) --
            (1.13,1.18) --
            (0.52,1.18) -- cycle;
        
        \draw (0.65,1.37) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) rectangle ++(4*\L,-4*\L);
        
        \draw (0.65,1.37) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) rectangle ++(4*\L,-4*\L);
        \draw (0.52,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18) -- ++ (\vx,\vy);
        \draw (0.52+4*\L,1.18-4*\L) -- ++ (\vx,\vy);
        \draw (0.52,1.18-4*\L) -- ++ (\vx,\vy);

        %\node[color=green!75!black] at (-0.2+2*\L,0.13+3.5*\L) {\tiny $P^{(1)}$};
        %\node[color=red!80!black] at (1.33+4*\L,0.77+2*\L) {\tiny $P^{(2)}$};
        %\node[color=blue!80!black] at (0.65+2*\L+1.4*0.13,1.37+1.7*0.19) {\tiny $P^{(3)}$};
        \node at (1,2.2){\tiny Tucker};
        %\node at (1,-0.7){\tiny $\bs T = \bs G \times_1 P^{(1)} \cdots \times_d P^{(d)}$};
    \end{scope}
    \end{scope}
    

\end{tikzpicture}
 

==> figure_tucker.tex <==
\begin{tikzpicture}
        \draw (0,0) rectangle (9,3);

        \begin{scope}[color=green!75!black]
        \node at (0.50,1.30) {$+$};
        \node at (0.22,1.42) {$+$};
        \node at (0.72,1.18) {$+$};
        \node at (0.35,1.12) {$+$};
        \node at (0.42,0.8) {$+$};
        \node at (0.15,0.7) {$+$};
        \node at (0.78,0.62) {$+$};
        \node at (0.8,2.1) {$+$};
        \node at (0.7,2.3) {$+$};
        \node at (0.4,2.28) {$+$};
        \node at (0.44,1.88) {$+$};
        \node at (0.5,0.4) {\tiny $a^{(1)}$};
        \draw[->] (0.6,1.5) -- (2.5,1.5)node[pos=0.6, anchor=north]{$Q^{(1)}$};
        \end{scope}

        \begin{scope}[color=gray!80!green, xshift = 0.9cm, yshift=0.1cm]
        \node at (2.10,1.20) {$\times$};
        \node at (1.78,1.32) {$\times$};
        \node at (2.35,1.28) {$\times$};
        \node at (1.92,1.58) {$\times$};
        \node at (2,0.75) {\tiny $g^{(1)}$};
        \draw[dashed]
        (1.6,1.2) .. controls +(0,0.3) and +(-0.3,0) ..
        (1.95,1.75) .. controls +(0.6,0) and +(0,0.3) .. 
        (2.5,1.3) .. controls +(0,-0.3) and +(-0.3,0) .. 
        (2.1,1)  .. controls +(-0.3,0) and +(0,-0.1) .. cycle;
        \draw[->] (2.52,1.4) -- (4.15,1.4) node[midway, anchor=north]{$\mathbf G^{(1)}$};
        \end{scope}
        
        \begin{scope}[color=gray!80!blue, yshift=0.5cm, xshift=3.5cm]
        \node at (2.10,1.20) {$\times$};
        \node at (1.78,1.32) {$\times$};
        \node at (2.35,1.28) {$\times$};
        \node at (2.30,1.52) {$\times$};
        \node at (1.92,1.69) {$\times$};
        \node at (2.2,2) {\tiny $g^{(3)}$};
        \end{scope}

         \begin{scope}[color=gray!80!red, yshift=-0.5cm, xshift=3.5cm]
        \node at (2.15,1.6) {$\times$};
        \node at (1.82,1.32) {$\times$};
        \node at (2.25,1.28) {$\times$};
        \node at (1.72,1.54) {$\times$};
        \node at (2.05,1) {\tiny $g^{(2)}$};
        \draw[dashed,gray]
        (1.9,0.75) .. controls +(-0.5,0.05) and +(0.0,-0.3) ..
        (1.55,1.7) .. controls +(0,0.3) and +(-0.2,-0.3) .. 
        (1.75,2.95) .. controls +(0.2,0.35) and +(-0.3,0.3) .. 
        (2.45,3.1)  .. controls +(0.1,-0.4) and +(0.0,0.5) .. 
        (2.57,1.55)  .. controls +(0.0,0-0.5) and +(0.5,0.05) .. cycle;
        \node[gray] at (1.43,0.8) {\tiny $h^{(1)}$};
        \draw[purple!80!blue, ->] (2.6,2) -- (4.07,2) node[midway, anchor=north]{$R^{(1)}$};
        \end{scope}


         % mu_2
    \begin{scope}[color=red!80!black, xshift = 4.6cm, yshift=0.8cm]
        \node at (3.55,0.40) {$\star$};
        \node at (3.22,0.28) {$\star$};
        \node at (3.75,0.18) {$\star$};
        \node at (3.38,0.08) {$\star$};
        \node at (3.85,0.45) {$\star$};
        \node at (3.20,0.52) {$\star$};
        \node at (3.52,0.65) {$\star$};
        \node at (3.92,0.28) {$\star$};
        \node at (3.52,-0.1) {\tiny $a^{(2)}$};
        
    \end{scope}

    % mu_3
    \begin{scope}[color=blue!80!black, xshift = 7.6cm, yshift=-0.3cm]
        \node at (0.25,2.40) {$\diamond$};
        \node at (0.82,2.52) {$\diamond$};
        \node at (0.52,2.55) {$\diamond$};
        \node at (0.62,2.25) {$\diamond$};
        \node at (0.15,2.68) {$\diamond$};
        \node at (0.40,2.7) {$\diamond$};
        \node at (0.85,2.65) {$\diamond$};
        \node at (0.45,2.9) {\tiny $a^{(3)}$};
        \draw[dashed,purple!80!blue]
        (0.45,3.13) .. controls +(0.5,-0.05) and +(0.0,0.5) ..
        (1.1,1.5) .. controls +(0,-0.3) and +(0.3,0.05) ..
        (0.6,0.5) .. controls +(-0.4,0) and +(0,-0.2) ..
        (0,1.5).. controls +(0,0.6) and +(-0.5,0) ..
        cycle;
        \node[purple!80!blue] at (0.07,0.6) {\tiny $b^{(1)}$};
    \end{scope}
    
    \end{tikzpicture}
